Cross-cultural value alignment frameworks for responsible AI governance: Evidence from China-West comparative analysis

As Large Language Models (LLMs) increasingly influence high-stakes decision-making across global contexts, ensuring their alignment with diverse cultural values has become a critical governance challenge. This study presents a Multi-Layered Auditing Platform for Responsible AI that systematically evaluates cross-cultural value alignment in China-origin and Western-origin LLMs through four integrated methodologies: Ethical Dilemma Corpus for assessing temporal stability, Diversity-Enhanced Framework (DEF) for quantifying cultural fidelity, First-Token Probability Alignment for distributional accuracy, and Multi-stAge Reasoning frameworK (MARK) for interpretable decision-making. Our comparative analysis of 20+ leading models, such as Qwen, GPT-4o, Claude, LLaMA, and DeepSeek, reveals universal challenges-fundamental instability in value systems, systematic under-representation of younger demographics, and non-linear relationships between model scale and alignment quality-alongside divergent regional development trajectories. While China-origin models increasingly emphasize multilingual data integration for context-specific optimization, Western models demonstrate greater architectural experimentation but persistent U.S.-centric biases. Neither paradigm achieves robust cross-cultural generalization. We establish that Mistral-series architectures significantly outperform LLaMA3-series in cross-cultural alignment, and that Full-Parameter Fine-Tuning on diverse datasets surpasses Reinforcement Learning from Human Feedback in preserving cultural variation...

==> mmd/agreements-bar.tex <==
\documentclass[tikz]{standalone}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
% \pgfplotsset{xticklabel={\tick},scaled x ticks=false}
% \pgfplotsset{plot coordinates/math parser=false}
% \usetikzlibrary{patterns}
% \usepgfplotslibrary{colorbrewer}
\usepackage{pgffor}
%
\begin{document}
\pgfplotsset{/pgfplots/bar cycle list/.style={/pgfplots/cycle list={
    {draw=none, opacity=0.7, fill=violet},
    {draw=none, opacity=0.7, fill=teal},
    {draw=none, opacity=0.7, fill=purple},
    {draw=none, opacity=0.7, fill=blue},
    {draw=none, opacity=0.7, fill=olive},
    {draw=none, opacity=0.7, fill=magenta},
    {draw=none, opacity=0.7, fill=cyan},
    % {draw=none, opacity=0.7, fill=red},
    % {draw=none, opacity=0.7, fill=gray}
    }
}}%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize\sffamily]
\begin{axis}[
% axis x line*=bottom,
% axis y line*=left,
axis line style={opacity=0},
% extra x ticks={20,40,60,80},
% extra x tick labels={},
% extra tick style={
%             grid=major,
%         },
% xmajorgrids=true,
% major x grid style={thin,gray!30},
after end axis/.code={
\foreach \y in {0,1,...,19}
    \draw [ultra thick, gray] ({rel axis cs:0,0}|-{axis cs:0,\y})
          ++(0pt,-1.25*\pgfkeysvalueof{/pgf/bar width})
          -- ({rel axis cs:0,0}|-{axis cs:0,\y})
          -- ++(0pt,1.25*\pgfkeysvalueof{/pgf/bar width});
% \foreach \x in {20,40,60,80} 
%   \draw[thick,white] (axis cs: \x, -1) -- (axis cs: \x, 20);
  },
    xbar=1.5pt,
    xtick={20,40,...,80}, % Else it spuriously adds 0, 50, 100
    xticklabels = {},
    nodes near coords,
    every node near coord/.append style={font=\footnotesize\sansmath\sffamily,/pgf/number format/.cd, precision=1,fixed,1000 sep={}},
    enlarge x limits=0.05,
    enlarge y limits=0.02,
    ytick style={draw=none},
    tick label style = {font=\footnotesize\sansmath\sffamily},
    ytick=data,
    table/col sep=comma,
    yticklabels from table={data/agreements.csv}{Model},
    height=12cm,
    width=6cm,
    bar width=1.2ex,
    xlabel={Agreement Ratio (\%)},
    % xlabel shift={-0.15cm},
    legend style={at={(0.2,-0.1)}, anchor=north,legend columns=1},
    legend cell align={left},
    legend image code/.code={\draw[draw=none,#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
]

\addplot table [col sep=comma,x=Agreement-all,y expr=\coordindex] {data/agreements.csv};

\addplot table [col sep=comma,x=Agreement-basic,y expr=\coordindex] {data/agreements.csv};

    
\legend{Agreement between all four baseline prompts,
Agreement between Direct and Direct-reverse};
\end{axis}
\end{tikzpicture}
\end{document}

==> mmd/consistency-stacked.tex <==
\documentclass[tikz]{standalone}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\begin{document}
\pgfplotsset{/pgfplots/bar cycle list/.style={/pgfplots/cycle list={
    % {draw=none, opacity=0.7, fill=violet},
    % {draw=none, opacity=0.7, fill=teal},
    % {draw=none, opacity=0.7, fill=purple},
    % {draw=none, opacity=0.7, fill=blue},
    % {draw=none, opacity=0.7, fill=olive},
    % {draw=none, opacity=0.7, fill=magenta},
    % {draw=none, opacity=0.7, fill=cyan},
    % {draw=none, opacity=0.7, fill=red},
    % {draw=none, opacity=0.7, fill=gray}
    }
}}%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize\sffamily,draw=none] 
\begin{groupplot}[
group style={columns=4, horizontal sep=25pt,}, 
height=7cm,
width=17cm]
\pgfplotsset{nodes near coords custom/.style={
            every node near coord/.style={
                check for small/.code={
                    \pgfkeys{/pgf/fpu=true}
                    \pgfmathparse{\pgfplotspointmeta<#1}%
                    \pgfkeys{/pgf/fpu=false}
                    \ifpgfmathfloatcomparison
                    \pgfkeysalso{above=0.5em}
                    \fi
                },
                check for small,
            },
        },
}
\pgfplotsset{compare axis style/.style={
    axis line style={opacity=0},
        xbar stacked,
        width=4.8cm, height=7cm,
        bar width=2.1ex,
        enlarge x limits={0.06},
        nodes near coords={
            \pgfkeys{/pgf/fpu=true}
            \pgfmathparse{\pgfplotspointmeta / 100 * 100}
            $\pgfmathprintnumber[fixed, precision=0]{\pgfmathresult}$
            \pgfkeys{/pgf/fpu=false}
        },
        nodes near coords custom=1,
        every node near coord/.append style={text=white,font=\footnotesize\sansmath\sffamily,/pgf/number format/.cd, precision=1,fixed,1000 sep={}},
        xmin=-1, xmax=101,
        xtick={0, 50, 100},
        xticklabels = {},
        tick style={draw=none},
        xtick pos=bottom,
        ytick=data,
        % ytick pos=left,
        enlarge y limits=0.05,
        legend style={at={(0.5,-0.05)}, anchor=north, legend columns=-1},
}
}
\nextgroupplot[compare axis style,
        tick label style = {font=\footnotesize\sansmath\sffamily},
        table/col sep=comma,
        yticklabels from table={data/consistency.csv}{Model},
        ]
    \addplot[draw=none,fill=purple, opacity=0.7] table [col sep=comma,x=Truth,y expr=\coordindex] {data/consistency.csv};
    \addplot[draw=none,fill=blue, opacity=0.7,nodes near coords={}] table [col sep=comma,x=Loyalty,y expr=\coordindex] {data/consistency.csv};
    \legend{\strut Truth, \strut Loyalty}

\nextgroupplot[compare axis style,
            yticklabel=\empty,
        ]
    \addplot[draw=none,fill=purple, opacity=0.7] table [col sep=comma,x=Individual,y expr=\coordindex] {data/consistency.csv};
    \addplot[draw=none,fill=blue, opacity=0.7] table [col sep=comma,x=Community,y expr=\coordindex] {data/consistency.csv};
    \legend{\strut Individual, \strut Community}
 
\nextgroupplot[compare axis style,
            yticklabel=\empty,
        ]
    \addplot[draw=none,fill=purple, opacity=0.7] table [col sep=comma,x=Short-Term,y expr=\coordindex] {data/consistency.csv};
    \addplot[draw=none,fill=blue, opacity=0.7] table [col sep=comma,x=Long-Term,y expr=\coordindex] {data/consistency.csv};
    \legend{\strut Short-, \strut Long-Term}

\nextgroupplot[compare axis style,
            yticklabel=\empty,
        ]
    \addplot[draw=none,fill=purple, opacity=0.7] table [col sep=comma,x=Justice,y expr=\coordindex] {data/consistency.csv};
    \addplot[draw=none,fill=blue, opacity=0.7] table [col sep=comma,x=Mercy,y expr=\coordindex] {data/consistency.csv};
    \legend{\strut Justice, \strut Mercy}
\end{groupplot}
\end{tikzpicture}
\end{document}


==> mmd/flip-bar.tex <==
\documentclass[tikz]{standalone}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
%
\begin{document}
\pgfplotsset{/pgfplots/bar cycle list/.style={/pgfplots/cycle list={
    {draw=none, opacity=0.7, fill=violet},
    {draw=none, opacity=0.7, fill=teal},
    {draw=none, opacity=0.7, fill=purple},
    {draw=none, opacity=0.7, fill=blue},
    {draw=none, opacity=0.7, fill=olive},
    {draw=none, opacity=0.7, fill=magenta},
    {draw=none, opacity=0.7, fill=cyan},
    % {draw=none, opacity=0.7, fill=red},
    % {draw=none, opacity=0.7, fill=gray}
    }
}}%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize\sffamily]
\begin{axis}[
% axis x line*=bottom,
% axis y line*=left,
axis line style={opacity=0},
% extra x ticks={5,10,15,20,25,30},
% % extra x tick labels={},
% extra tick style={
%             grid=major,
%         },
% xmajorgrids=true,
% major x grid style={thin,gray!30},
    xbar=1pt,
    xtick={20,40,...,80}, % Else it spuriously adds 0, 50, 100
    xticklabels= \empty,
    nodes near coords,
    every node near coord/.append style={font=\footnotesize\sansmath\sffamily,/pgf/number format/.cd, precision=1,fixed,1000 sep={}},
    enlarge x limits=0.05,
    enlarge y limits=0.02,
    xmin=-1,xmax=35,
    % enlarge x limits=0.3,
    % enlarge y limits=0.1,
    tick style={draw=none},
    tick label style = {font=\footnotesize\sansmath\sffamily},
    ytick=data,
    table/col sep=comma,
    yticklabels from table={data/consequence-flip.csv}{Model},
    height=7cm,
    width=8cm,
    bar width=1.2ex,
    xlabel={Percentage of Flipping the Choice (\%)},
    % xlabel shift={-0.15cm},
    legend style={at={(0.2,-0.05)}, anchor=north,legend columns=1},
    legend cell align={left},
    legend image code/.code={\draw[draw=none,#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
]

\addplot table [col sep=comma,x=Flipping-ratio,y expr=\coordindex] {data/consequence-flip.csv};

\end{axis}
\end{tikzpicture}
\end{document}
